Towards Optimal Coordination between Regional Groups: HVDC Supplementary Power Control

With Europe dedicated to limiting climate change and greenhouse gas emissions, large shares of Renewable Energy Sources (RES) are being integrated in the national grids, phasing out conventional generation. The new challenges arising from the energy transition will require a better coordination between neighboring system operators to maintain system security. To this end, this paper studies the benefit of exchanging primary frequency reserves between asynchronous areas using the Supplementary Power Control (SPC) functionality of High-Voltage Direct-Current (HVDC) lines. First, we focus on the derivation of frequency metrics for asynchronous AC systems coupled by HVDC interconnectors. We compare two different control schemes for HVDC converters, which allow for unilateral or bilateral exchanges of reserves between neighboring systems. Second, we formulate frequency constraints and include them in a unit commitment problem to ensure the N-1 security criterion. A data-driven approach is proposed to better represent the frequency nadir constraint by means of cutting hyperplanes. Our results suggest that the exchange of primary reserves through HVDC can reduce up to 10% the cost of reserve procurement while maintaining the system N-1 secure.

==> Plots/plot_2Dplane.tex <==
\definecolor{orange1}{rgb}{1,0.54,0.16}%
\definecolor{blue1}{rgb}{0,0.28,0.47}%

% \begin{figure*}[!b]%
% \vspace{-1.5em}
%     \begin{tikzpicture}%
%         \begin{axis}[%
%             width=0.145\textwidth,
%             height=0.09\textheight,
%             at={(0in,0in)},
%             scale only axis,
%             point meta min=0.3,
%             point meta max=0.9,
%             colormap name=viridis,
%             xmin=50,
%             xmax=150,
%             tick align=outside,
%             xlabel style={font=\small, yshift=0.23cm, xshift=0.24cm},
%             xlabel={$\widehat{R}_a$},
%             ymin=40,
%             ymax=80,
%             ylabel style={font=\small, yshift=0.24cm, xshift=-0.24cm},
%             ylabel={$\widehat{M}_a$},
%             zmin=8,
%             zmax=50,
%             zlabel style={font=\small, yshift=-0.2cm, rotate=-90},
%             zlabel={$\widehat{F}_a$},
%             xticklabel style={font=\footnotesize, yshift=0.06cm, xshift=0.06cm},
%             yticklabel style={font=\footnotesize, yshift=0.06cm, xshift=-0.06cm},
%             zticklabel style={font=\footnotesize, xshift=0.1cm},
%             view={46}{9},
%             axis background/.style={fill=white},
%             axis x line*=bottom,
%             axis y line*=left,
%             axis z line*=left,
%             xmajorgrids,
%             ymajorgrids,
%             zmajorgrids,
%             clip mode=individual
%             ]
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={draw = none}, draw=mapped color, fill=mapped color}, opacity=0.5, on layer=f1] table[meta=color]{Plots/Data/points2D_1.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.5, on layer=f1] table[meta=color]{Plots/Data/points2D_2.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.5, on layer=f3] table[meta=color]{Plots/Data/points2D_3.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.5, on layer=f3] table[meta=color]{Plots/Data/points2D_4.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.5, on layer=f3] table[meta=color]{Plots/Data/points2D_5.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.5, on layer=f3] table[meta=color]{Plots/Data/points2D_6.dat};
            
%             \addplot3[surf,fill=orange1, faceted color=blue1, line width=0.05, z buffer=sort, mesh/rows=10, on layer=f2] table[point meta=\thisrow{c}] {Plots/Data/plane2D.dat};
            

%         \end{axis}%
%     \end{tikzpicture}%
%     \begin{tikzpicture}%
%         \begin{axis}[%
%             width=0.145\textwidth,
%             height=0.09\textheight,
%             at={(0in,0in)},
%             scale only axis,
%             point meta min=0.3,
%             point meta max=0.9,
%             colormap name=viridis,
%             xmin=50,
%             xmax=150,
%             tick align=outside,
%             xlabel style={font=\small, yshift=0.24cm, xshift=0.24cm},
%             xlabel={$\widetilde{R}^g_a$},
%             ymin=40,
%             ymax=80,
%             ylabel style={font=\small, yshift=0.24cm, xshift=-0.24cm},
%             ylabel={$\widehat{M}_a$},
%             zmin=8,
%             zmax=50,
%             zlabel style={font=\small, yshift=-0.2cm, rotate=-90},
%             zlabel={$\widetilde{F}^g_a$},
%             xticklabel style={font=\footnotesize, yshift=0.06cm, xshift=0.06cm},
%             yticklabel style={font=\footnotesize, yshift=0.06cm, xshift=-0.06cm},
%             zticklabel style={font=\footnotesize, xshift=0.1cm},
%             view={46}{9},
%             axis background/.style={fill=white},
%             axis x line*=bottom,
%             axis y line*=left,
%             axis z line*=left,
%             xmajorgrids,
%             ymajorgrids,
%             zmajorgrids,
%             clip mode=individual,
%             title={$\widetilde{R}^c_{a,b}=0$},
%             title style={font=\footnotesize,yshift=-0.2cm}
%             ]
            
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={draw = none}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f1] table[meta=color]{Plots/Data/points6D_1_1.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f1] table[meta=color]{Plots/Data/points6D_1_2.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_1_3.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_1_4.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_1_5.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_1_6.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_1_7.dat};
            
%             \addplot3[surf,fill=red, faceted color=blue1, line width=0.05, z buffer=sort, mesh/rows=10, on layer=f2] table[point meta=\thisrow{c}] {Plots/Data/plane6D_1.dat};
            
%         \end{axis}%
%     \end{tikzpicture}%
%     \begin{tikzpicture}%
%         \begin{axis}[%
%             width=0.145\textwidth,
%             height=0.09\textheight,
%             at={(0in,0in)},
%             scale only axis,
%             point meta min=0.3,
%             point meta max=0.9,
%             colormap name=viridis,
%             xmin=50,
%             xmax=150,
%             tick align=outside,
%             xlabel style={font=\small, yshift=0.24cm, xshift=0.24cm},
%             xlabel={$\widetilde{R}^g_a$},
%             ymin=40,
%             ymax=80,
%             ylabel style={font=\small, yshift=0.24cm, xshift=-0.24cm},
%             ylabel={$\widehat{M}_a$},
%             zmin=8,
%             zmax=50,
%             zlabel style={font=\small, yshift=-0.2cm, rotate=-90},
%             zlabel={$\widetilde{F}^g_a$},
%             xticklabel style={font=\footnotesize, yshift=0.06cm, xshift=0.06cm},
%             yticklabel style={font=\footnotesize, yshift=0.06cm, xshift=-0.06cm},
%             zticklabel style={font=\footnotesize, xshift=0.1cm},
%             view={46}{9},
%             axis background/.style={fill=white},
%             axis x line*=bottom,
%             axis y line*=left,
%             axis z line*=left,
%             xmajorgrids,
%             ymajorgrids,
%             zmajorgrids,
%             clip mode=individual,
%             title={$\widetilde{R}^c_{a,b}=10$},
%             title style={font=\footnotesize,yshift=-0.2cm}
%             ]
            
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={draw = none}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f1] table[meta=color]{Plots/Data/points6D_2_1.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_2_2.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_2_3.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_2_4.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_2_5.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_2_6.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_2_7.dat};
            

%             \addplot3[surf,fill=red, faceted color=blue1, line width=0.05, z buffer=sort, mesh/rows=10, on layer=f2] table[point meta=\thisrow{c}] {Plots/Data/plane6D_2.dat};
            
%         \end{axis}%
%     \end{tikzpicture}%
%     \begin{tikzpicture}%
%         \begin{axis}[%
%             width=0.145\textwidth,
%             height=0.09\textheight,
%             at={(0in,0in)},
%             scale only axis,
%             point meta min=0.3,
%             point meta max=0.9,
%             colormap name=viridis,
%             xmin=50,
%             xmax=150,
%             tick align=outside,
%             xlabel style={font=\small, yshift=0.24cm, xshift=0.24cm},
%             xlabel={$\widetilde{R}^g_a$},
%             ymin=40,
%             ymax=80,
%             ylabel style={font=\small, yshift=0.24cm, xshift=-0.24cm},
%             ylabel={$\widehat{M}_a$},
%             zmin=8,
%             zmax=50,
%             zlabel style={font=\small, yshift=-0.2cm, rotate=-90},
%             zlabel={$\widetilde{F}^g_a$},
%             xticklabel style={font=\footnotesize, yshift=0.06cm, xshift=0.06cm},
%             yticklabel style={font=\footnotesize, yshift=0.06cm, xshift=-0.06cm},
%             zticklabel style={font=\footnotesize, xshift=0.1cm},
%             view={46}{9},
%             axis background/.style={fill=white},
%             axis x line*=bottom,
%             axis y line*=left,
%             axis z line*=left,
%             xmajorgrids,
%             ymajorgrids,
%             zmajorgrids,
%             title={$\widetilde{R}^c_{a,b}=20$},
%             title style={font=\footnotesize,yshift=-0.2cm},
%             clip mode=individual
%             ]
            
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={draw = none}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f1] table[meta=color]{Plots/Data/points6D_3_1.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_3_2.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_3_3.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_3_4.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_3_5.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_3_6.dat};
%             \addplot3[scatter, only marks, mark=*, mark size=1.3693pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, opacity=0.3, on layer=f3] table[meta=color]{Plots/Data/points6D_3_7.dat};
            
%             \addplot3[surf,fill=red, faceted color=blue1, line width=0.05, z buffer=sort, mesh/rows=10, on layer=f2] table[point meta=\thisrow{c}] {Plots/Data/plane6D_3.dat};
            
%         \end{axis}%
%     \end{tikzpicture}%
%     \begin{tikzpicture}%
%         \begin{axis}[%
%             hide axis,
%             scale only axis,
%             width=0.145\textwidth,
%             height=0.09\textheight,
%             at={(0in,0in)},
%             colormap name=viridis,
%             point meta min=0.3,
%             point meta max=0.9,
%             colorbar,
%             colorbar style={%
%                 xshift=-0.4cm,yshift=0.5cm,
%                 title={$\Delta f^{\rm max}_a$},
%                 title style={font=\footnotesize,yshift=-0.2cm},
%                 ytick={0.3,0.6,0.7,0.9},
%                 ytick style={draw=none},
%                 yticklabels={0.3,0.6,\textcolor{red}{0.7},0.9},
%                 yticklabel style={font=\footnotesize,text width=2.5em,/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
%                 }
%             ]
            
%             \addplot [draw=none] coordinates {(0,0)};
            
%         \end{axis}%
%         \draw[-,draw=red,line width=1] (1.22,1.97)--(1.72,1.97);
%         \draw[-,draw=none,line width=1] (1.22,2.21)--(1.72,3.71);
%     \end{tikzpicture}%
%     \vspace{-0.8em}
%     \caption{Spatial representation of the frequency nadir function with the related hyperplanes. The orange plane is the 3D plane for the UCS, which divides the space into two regions, one with feasible and one with infeasible points. The red plane is the 7D plane for the BCS. The visualization of the 7D space is obtained by fixing $\widetilde{R}^g_b=71$, $\widetilde{F}^g_b=19$ and $\widehat{M}_b=53$; three values of $\widetilde{R}^c_{a,b}$ are considered for the three plots. $\Delta f^{\rm max}_a$ is set to 0.7 Hz.}
%     \label{fig:hyperplane}
% \end{figure*}%


\begin{figure*}[!b]
    \vspace{-1em}
    \centering
    \includegraphics[trim = 1.8cm 2.9cm 1.5cm 21.5cm,clip,width=1\textwidth]{Figures/Files/Hyperplanes.pdf}
    \vspace{-1.5em}
    \caption{Spatial representation of the frequency nadir function with the related hyperplanes. The orange plane is the 3D plane for the UCS, which divides the space into two regions, one with feasible and one with infeasible points. The red plane is the 7D plane for the BCS. The visualization of the 7D space is obtained by fixing $\widetilde{R}^g_b=71$, $\widetilde{F}^g_b=19$ and $\widehat{M}_b=53$; three values of $\widetilde{R}^c_{a,b}$ are considered for the three plots. $\Delta f^{\rm max}_a$ is set to 0.7 Hz.}
    \label{fig:hyperplane}
    \vspace{-1.3em}
\end{figure*}


==> Plots/plot_HVDCfault.tex <==
\begin{figure}[!t]
        \begin{tikzpicture}
            \begin{axis}[%
                width=0.201\textwidth,
                height=0.08\textheight,
                at={(0in,0in)},
                scale only axis,
                scale only axis,
                xmin=0,
                xmax=9,
                xticklabel style={font=\footnotesize},
                xlabel style={font=\footnotesize},
                xlabel={Time (s)},
                ymin=49.2,
                ymax=50.8,
                yticklabel style={font=\footnotesize},
                ylabel style={font=\footnotesize},
                ylabel={f (Hz)},
                axis background/.style={fill=white},
                title style={font=\footnotesize,yshift=-0.25cm},
                title={Area 1}
                ]

                \addplot[area legend, draw=gray_plot, fill=white!60!black, fill opacity=0.3, forget plot]
                table[row sep=crcr] {%
                x   y\\
                0   49\\
                0   49.3\\
                10  49.3\\
                10  49\\
                }--cycle;
                \addplot[area legend, draw=gray_plot, fill=white!60!black, fill opacity=0.3, forget plot]
                table[row sep=crcr] {%
                x   y\\
                0   51\\
                0   50.7\\
                10  50.7\\
                10  51\\
                }--cycle;
                \addplot[forget plot] coordinates {(3.2, 49.6)} node[below] {\textcolor{gray_plot}{\scriptsize{\textsc{max ifd} = 0.7 Hz}}};
                % \addplot[draw=yellow_plot,line width=0.6] table[x index=0,y index=1]{Plots/Data/HVDCfault.dat};
                \addplot[draw=green1_plot,line width=0.6] table[x index=0,y index=2]{Plots/Data/HVDCfault.dat};
                \addplot[draw=green2_plot,line width=0.6] table[x index=0,y index=3]{Plots/Data/HVDCfault.dat};
            \end{axis}
            \begin{axis}[%
                width=0.20\textwidth,
                height=0.08\textheight,
                at={(1.5in,0in)},
                scale only axis,
                scale only axis,
                xmin=0,
                xmax=9,
                xticklabel style={font=\footnotesize},
                xlabel style={font=\footnotesize},
                xlabel={Time (s)},
                ymin=49.2,
                ymax=50.8,
                yticklabels={},
                axis background/.style={fill=white},
                title style={font=\footnotesize,yshift=-0.25cm},
                title={Area 2},
                legend columns=4,
                legend style={at={(-0.1,-0.4)}, anchor=north, draw=none, line width=0.2, font=\scriptsize},
                /tikz/every even column/.append style={column sep=0.3cm},
                every axis legend/.append style={column sep=0.3em},
                ]
                \addplot[area legend, draw=gray_plot, fill=white!60!black, fill opacity=0.3, forget plot]
                table[row sep=crcr] {%
                x   y\\
                0   49\\
                0   49.3\\
                10  49.3\\
                10  49\\
                }--cycle;
                \addplot[area legend, draw=gray_plot, fill=white!60!black, fill opacity=0.3, forget plot]
                table[row sep=crcr] {%
                x   y\\
                0   51\\
                0   50.7\\
                10  50.7\\
                10  51\\
                }--cycle;
                % \addplot[draw=yellow_plot,line width=0.6] table[x index=0,y index=4]{Plots/Data/HVDCfault.dat};
                \addplot[draw=green1_plot,line width=0.6] table[x index=0,y index=5]{Plots/Data/HVDCfault.dat};
                \addplot[draw=green2_plot,line width=0.6] table[x index=0,y index=6]{Plots/Data/HVDCfault.dat};
                \legend{\textit{unilateral},\textit{bilateral}}
            \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{IFD following the loss of one pole of the HVDC link. The left figure shows the under frequency event in area 1 (the importer), while the right figure shows the over frequency event in area 2 (the exporter).}
    \label{fig:HVDCfault}
    % \vspace{-0.5em}
\end{figure}

==> Plots/plot_frequency.tex <==
\definecolor{green1_plot}{rgb}{0.1608,0.4196,0.0745}%
\definecolor{green2_plot}{rgb}{0.4667,0.6745,0.1882}%
\definecolor{yellow_plot}{rgb}{0.9294,0.6902,0.1176}%
\definecolor{blue_plot}{rgb}{0,0.4392,0.7373}%
\definecolor{gray_plot}{rgb}{0.49412,0.49412,0.49412}%

\begin{figure}[!t]
    \vspace{-0.6em}
        \begin{tikzpicture}
            \begin{axis}[%
                width=0.205\textwidth,
                height=0.11\textheight,
                at={(0in,0in)},
                scale only axis,
                scale only axis,
                xmin=0,
                xmax=362,
                xticklabels={},
                ymin=0.30,
                ymax=0.92,
                yticklabel style={font=\footnotesize},
                ylabel style={font=\footnotesize},
                ylabel={RoCoF (Hz/s)},
                axis background/.style={fill=white},
                title style={font=\footnotesize,yshift=-0.25cm},
                title={Area 1},
                legend columns=4,
                legend style={at={(1.5in,-0.21in)}, anchor=south, legend cell align=left, align=left, draw=none, line width=0.2, font=\scriptsize},
                /tikz/every even column/.append style={column sep=0.3cm},
                every axis legend/.append style={column sep=0.3em},
                ]
                % \addplot [draw=gray!60, line width=0.8pt, forget plot] table[row sep=crcr]{%
                % 43	0.3	\\
                % 43  0.9	\\
                % };
                
                \addplot[draw=red,line width=0.5,dashed,forget plot] table[]{Plots/Data/rocof_limit.dat};
                
                \addplot[draw=blue_plot,line width=0.6,on layer=f1] table[]{Plots/Data/rocof_a1_nolim.dat};
                
                \addplot[draw=yellow_plot,line width=0.6,on layer=f1] table[]{Plots/Data/rocof_a1_noepc.dat};
                
                \addplot[draw=green1_plot,line width=0.6,on layer=f1] table[]{Plots/Data/rocof_a1_unil.dat};
                
                \addplot[draw=green2_plot,line width=0.6,dashed,on layer=f1] table[]{Plots/Data/rocof_a1_bil.dat};
                \legend{\textit{no lim},\textit{no SPC},\textit{unilateral},\textit{bilateral}}
            \end{axis}
            \begin{axis}[%
                width=0.205\textwidth,
                height=0.11\textheight,
                at={(1.55in,0in)},
                scale only axis,
                scale only axis,
                xmin=0,
                xmax=362,
                xticklabels={},
                ymin=0.3,
                ymax=0.92,
                yticklabels={},
                axis background/.style={fill=white},
                title style={font=\footnotesize,yshift=-0.25cm},
                title={Area 2},
                ]
                \addplot [draw=gray!60, line width=0.8pt, forget plot] table[row sep=crcr]{%
                43	0.3	\\
                43  0.9	\\
                };
                \addplot[draw=red,line width=0.5,dashed,forget plot] table[]{Plots/Data/rocof_limit.dat};
                
                \addplot[draw=blue_plot,line width=0.6,on layer=f1] table[]{Plots/Data/rocof_a2_nolim.dat};
                
                \addplot[draw=yellow_plot,line width=0.6,on layer=f1] table[]{Plots/Data/rocof_a2_noepc.dat};
                
                \addplot[draw=green1_plot,line width=0.6,on layer=f1] table[]{Plots/Data/rocof_a2_unil.dat};
                
                \addplot[draw=green2_plot,line width=0.6,dashed,on layer=f1] table[]{Plots/Data/rocof_a2_bil.dat};
            \end{axis}
    \end{tikzpicture}
    % \vspace{-1em}        
    \begin{tikzpicture}
            \begin{axis}[%
                width=0.205\textwidth,
                height=0.11\textheight,
                at={(0in,0in)},
                scale only axis,
                scale only axis,
                xmin=0,
                xmax=362,
                xticklabel style={font=\footnotesize},
                xlabel style={font=\footnotesize},
                xlabel={Hours (h)},
                ymin=0.45,
                ymax=0.9,
                ytick = {0.5,0.6,0.7,0.8},
                yticklabel style={font=\footnotesize},
                ylabel style={font=\footnotesize},
                ylabel={IFD (Hz)},
                axis background/.style={fill=white},
                ]
                % \addplot [draw=gray!60, line width=0.8pt, forget plot] table[row sep=crcr]{%
                % 43	0.45	\\
                % 43  0.9	\\
                % };
                
                \addplot[draw=red,line width=0.5,dashed] table[]{Plots/Data/nadir_limit.dat};
                
                \addplot[draw=blue_plot,line width=0.6,on layer=f1] table[]{Plots/Data/nadir_a1_nolim.dat};
                
                \addplot[draw=yellow_plot,line width=0.6,on layer=f1] table[]{Plots/Data/nadir_a1_noepc.dat};
                
                \addplot[draw=green1_plot,line width=0.6,on layer=f1] table[]{Plots/Data/nadir_a1_unil.dat};
                
                \addplot[draw=green2_plot,line width=0.6,dashed,on layer=f1] table[]{Plots/Data/nadir_a1_bil.dat};
            \end{axis}
            \begin{axis}[%
                width=0.205\textwidth,
                height=0.11\textheight,
                at={(1.55in,0in)},
                scale only axis,
                scale only axis,
                xmin=0,
                xmax=362,
                xticklabel style={font=\footnotesize},
                xlabel style={font=\footnotesize},
                xlabel={Hours (h)},
                ymin=0.45,
                ymax=0.9,
                ytick = {0.5,0.6,0.7,0.8},
                yticklabels={},
                axis background/.style={fill=white},
                ]
                \addplot [draw=gray!60, line width=0.8pt, forget plot] table[row sep=crcr]{%
                43	0.45	\\
                43  0.9	\\
                };
                \addplot[draw=red,line width=0.5,dashed] table[]{Plots/Data/nadir_limit.dat};
                
                \addplot[draw=blue_plot,line width=0.6,on layer=f1] table[]{Plots/Data/nadir_a2_nolim.dat};
                
                \addplot[draw=yellow_plot,line width=0.6,on layer=f1] table[]{Plots/Data/nadir_a2_noepc.dat};
                
                \addplot[draw=green1_plot,line width=0.6,on layer=f1] table[]{Plots/Data/nadir_a2_unil.dat};
                
                \addplot[draw=green2_plot,line width=0.6,dashed,on layer=f1] table[]{Plots/Data/nadir_a2_bil.dat};
            \end{axis}
    \end{tikzpicture}
    \vspace{-2em}
    \caption{Frequency metrics for the four simulations. The red dashed lines are the limits (0.625 Hz/s for the RoCoF and 0.7 Hz for the IFD), while the gray vertical ones highlight the time instance used for validation.}
    \label{fig:frequency}
    % \vspace{-0.5em}
\end{figure}

==> Plots/plot_lccvsc.tex <==
\definecolor{gray_lcc}{rgb}{0.90196,0.90196,0.90196}%
\definecolor{blue_lcc}{rgb}{0.05882,0.29412,0.45098}%
\definecolor{lightblue_lcc}{rgb}{0.5569,0.6627,0.8588}%
\definecolor{yellow_lcc}{rgb}{0.92941,0.69412,0.12549}%

\begin{figure}[!t]
    % \vspace{-1em}
    \resizebox{0.485\textwidth}{!}{%
    \begin{tikzpicture}
        
        \begin{axis}[%
            width=0.4401\textwidth,
            height=0.16\textheight,
            at={(0,0)},
            axis on top,
            xmin=1,
            xmax=72,
            xticklabels={},
            xlabel style={font=\footnotesize},
            xticklabel style={font=\footnotesize},
            yticklabel style={font=\footnotesize},
            ylabel style={font=\footnotesize,yshift=-5pt},
            ymin=-270,
            ymax=270,
            ylabel={Power (MW)},
            axis background/.style={fill=white},
            legend columns=2,
            legend style={at={(0.5,1.02)}, anchor=south, legend cell align=left, align=left, draw=none, line width=0.2, font=\scriptsize},
            /tikz/every even column/.append style={column sep=0.3cm},
            every axis legend/.append style={column sep=0.3em},
            ]
            \addplot [area legend, fill=gray_lcc, draw=gray_lcc] table[row sep=crcr]{%
                0 200 \\
                73 200 \\
                73 240 \\
                0 240 \\
            }--cycle;
            \addplot [fill=gray_lcc, draw=gray_lcc,forget plot] table[row sep=crcr]{%
                0 -200 \\
                73 -200 \\
                73 -240 \\
                0 -240 \\
            }--cycle;
            \addplot [area legend, fill=lightblue_lcc!50, draw=lightblue_lcc!50] table[x index=0,y index=1]{Plots/Data/lccvsc.dat}\closedcycle;
            \addplot [fill=white, draw=white, forget plot] table[x index=0,y index=2]{Plots/Data/lccvsc.dat}\closedcycle;
            \addplot [color=black, line width = 0.5pt, forget plot] table[row sep=crcr]{%
                0 0 \\
                73 0 \\
            };
            \addplot [color=blue_lcc, line width=1pt, line cap = round] table[x index=0,y index=3]{Plots/Data/lccvsc.dat};
            \addplot [fill=white, draw=white, forget plot] table[row sep=crcr]{%
                56 20\\
                60 20\\
            }\closedcycle;
            \addplot [color=black, line width = 0.5pt, forget plot] table[row sep=crcr]{%
                55 0 \\
                61 0 \\
            };
            \addplot [fill=gray_lcc, draw=gray_lcc,forget plot] table[row sep=crcr]{%
                23 -200 \\
                25 -200 \\
                25 -240 \\
                23 -240 \\
            }--cycle;
            \addplot [color=red, dashed, line width = 0.75pt] table[row sep=crcr]{%
                0 200 \\
                73 200 \\
            };
            \addplot [color=red, dashed, line width = 0.75pt] table[row sep=crcr]{%
                0 -200 \\
                73 -200 \\
            };
            \legend{Overload region,Reserve,Flow,Nominal rating}
        \end{axis}
        \begin{axis}[%
            width=0.44\textwidth,
            height=0.16\textheight,
            at={(0in,-1in)},
            axis on top,
            xmin=1,
            xmax=72,
            xlabel style={font=\footnotesize},
            xticklabel style={font=\footnotesize},
            yticklabel style={font=\footnotesize},
            ylabel style={font=\footnotesize,yshift=-5pt},
            xtick = {1,10,20,30,40,50,60,70},
            xticklabels = {0,10,20,30,40,50,60,70},
            xlabel={Hours (h)},
            ymin=-650,
            ymax=650,
            ylabel={Power (MW)},
            axis background/.style={fill=white},
            legend style={at={(0.424,0.936)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
            ]
            \addplot [fill=gray_lcc, draw=gray_lcc] table[row sep=crcr]{%
                0 500 \\
                73 500 \\
                73 600 \\
                0 600 \\
            }--cycle;
            \addplot [fill=gray_lcc, draw=gray_lcc,forget plot] table[row sep=crcr]{%
                0 -500 \\
                73 -500 \\
                73 -600 \\
                0 -600 \\
            }--cycle;
            \addplot [fill=lightblue_lcc!50, draw=lightblue_lcc!50] table[x index=0,y index=4]{Plots/Data/lccvsc.dat}\closedcycle;
            \addplot [fill=white, draw=white, forget plot] table[x index=0,y index=5]{Plots/Data/lccvsc.dat}\closedcycle;
            \addplot [color=black, line width = 0.5pt, forget plot] table[row sep=crcr]{%
                0 0 \\
                73 0 \\
            };
            \addplot [color=blue_lcc, line width=1pt, line cap = round] table[x index=0,y index=6]{Plots/Data/lccvsc.dat};
            \addplot [color=red, dashed, line width = 0.75pt] table[row sep=crcr]{%
                0 500 \\
                73 500 \\
            };
            \addplot [color=red, dashed, line width = 0.75pt] table[row sep=crcr]{%
                0 -500 \\
                73 -500 \\
            };

        \end{axis}
    \end{tikzpicture}}
    \vspace{-1.6em}
    \caption{Example of flows and capacity reservation (unilateral scheme) on LCC-HVDC (upper figure) and VSC-HVDC links (lower figure).}
    \label{fig:lccvsc}
    \vspace{-1.5em}
\end{figure}

==> Plots/plot_reserves.tex <==
\begin{figure}[!t]
    \vspace{-0.6em}
    \resizebox{0.49\textwidth}{!}{%
        \begin{tikzpicture}
            \begin{axis}[%
                width=0.44\textwidth,
                height=0.065\textheight,
                at={(0in,0in)},
                scale only axis,
                bar shift=0,
                xmin=0.5,
                xmax=15.5,
                xtick={1,3,5,7,9,11,13,15},
                xticklabels={},
                xlabel style={font=\footnotesize},
                ymin=450,
                ymax=650,
                yticklabel style={font=\footnotesize},
                ylabel style={font=\footnotesize},
                ylabel={Reserves (MW)},
                axis background/.style={fill=white},
                title style={font=\footnotesize,yshift=-0.6cm},
                title={Area 1},
                legend columns=4,
                legend style={at={(1.5in,-0.27in)}, anchor=south, legend cell align=left, align=left, draw=none, line width=0.2, font=\scriptsize},
                /tikz/every even column/.append style={column sep=0.3cm},
                every axis legend/.append style={column sep=0.3em},
                ]
                
                \addplot[ybar, bar width=0.18, fill=blue_plot, draw=none, area legend] table[x index=0,y index=4]{Plots/Data/reserves.dat};
                \addplot[ybar, bar width=0.18, fill=yellow_plot, draw=none, area legend] table[x index=1,y index=5]{Plots/Data/reserves.dat};
                \addplot[ybar, bar width=0.18, fill=green1_plot, draw=none, area legend] table[x index=2,y index=6]{Plots/Data/reserves.dat};
                \addplot[ybar, bar width=0.18, fill=green2_plot, draw=none, area legend] table[x index=3,y index=7]{Plots/Data/reserves.dat};
                \legend{\textit{no lim},\textit{no SPC},\textit{unilateral},\textit{bilateral}}
            \end{axis}
            \begin{axis}[%
                width=0.44\textwidth,
                height=0.065\textheight,
                at={(0in,-0.95in)},
                scale only axis,
                bar shift=0,
                xmin=0.5,
                xmax=15.5,
                xtick={1,3,5,7,9,11,13,15},
                xticklabel style={font=\footnotesize},
                xlabel={Day},
                xlabel style={font=\footnotesize},
                ymin=450,
                ymax=650,
                yticklabel style={font=\footnotesize},
                ylabel style={font=\footnotesize},
                ylabel={Reserves (MW)},
                axis background/.style={fill=white},
                title style={font=\footnotesize,yshift=-0.6cm},
                title={Area 2},
                ]
                \addplot[ybar, bar width=0.18, fill=blue_plot, draw=none, area legend] table[x index=0,y index=8]{Plots/Data/reserves.dat};
                \addplot[ybar, bar width=0.18, fill=yellow_plot, draw=none, area legend] table[x index=1,y index=9]{Plots/Data/reserves.dat};
                \addplot[ybar, bar width=0.18, fill=green1_plot, draw=none, area legend] table[x index=2,y index=10]{Plots/Data/reserves.dat};
                \addplot[ybar, bar width=0.18, fill=green2_plot, draw=none, area legend] table[x index=3,y index=11]{Plots/Data/reserves.dat};
            \end{axis}
        \end{tikzpicture}
    }%
    \vspace{-1.2em}
    \caption{Generation capacity reserved during each day of the simulations.}
    \label{fig:reserves}
    \vspace{-1.2em}
\end{figure}

==> Plots/plot_reserves3.tex <==
\begin{figure}[!t]
    \vspace{-0.6em}
    \resizebox{0.49\textwidth}{!}{%
        \begin{tikzpicture}
            \begin{axis}[%
                width=0.44\textwidth,
                height=0.0551\textheight,
                at={(0,0)},
                scale only axis,
                bar shift=0,
                xmin=0.5,
                xmax=15.5,
                xtick={1,3,5,7,9,11,13,15},
                xticklabels={},
                xlabel style={font=\footnotesize},
                ymin=0.66,
                ymax=0.98,
                ytick={0.7,0.8,0.9},
                yticklabels={700,800,900},
                yticklabel style={font=\footnotesize},
                ylabel style={font=\footnotesize},
                % ylabel={Reserves (MW)},
                axis background/.style={fill=white},
                title style={font=\footnotesize,yshift=-0.6cm},
                title={Area 1},
                legend columns=4,
                legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=none, line width=0.2, font=\scriptsize},
                /tikz/every even column/.append style={column sep=0.3cm},
                every axis legend/.append style={column sep=0.3em},
                ]
                
                \addplot[ybar, bar width=0.18, fill=blue_plot, draw=none, area legend] table[x index=0,y index=4]{Plots/Data/res3.dat};
                \addplot[ybar, bar width=0.18, fill=yellow_plot, draw=none, area legend] table[x index=1,y index=5]{Plots/Data/res3.dat};
                \addplot[ybar, bar width=0.18, fill=green1_plot, draw=none, area legend] table[x index=2,y index=6]{Plots/Data/res3.dat};
                \addplot[ybar, bar width=0.18, fill=green2_plot, draw=none, area legend] table[x index=3,y index=7]{Plots/Data/res3.dat};
                \legend{\textit{no lim},\textit{no SPC},\textit{unilateral},\textit{bilateral}}
            \end{axis}
            \begin{axis}[%
                width=0.44\textwidth,
                height=0.055\textheight,
                at={(0,-300)},
                scale only axis,
                bar shift=0,
                xmin=0.5,
                xmax=15.5,
                xtick={1,3,5,7,9,11,13,15},
                xticklabels={},
                xticklabel style={font=\footnotesize},
                xlabel style={font=\footnotesize},
                ymin=0.38,
                ymax=0.62,
                ytick={0.4,0.5,0.6},
                yticklabels={400,500,600},
                yticklabel style={font=\footnotesize},
                ylabel style={font=\footnotesize},
                ylabel={Reserves (MW)},
                axis background/.style={fill=white},
                title style={font=\footnotesize,yshift=-0.6cm},
                title={Area 2},
                ]
                \addplot[ybar, bar width=0.18, fill=blue_plot, draw=none, area legend] table[x index=0,y index=8]{Plots/Data/res3.dat};
                \addplot[ybar, bar width=0.18, fill=yellow_plot, draw=none, area legend] table[x index=1,y index=9]{Plots/Data/res3.dat};
                \addplot[ybar, bar width=0.18, fill=green1_plot, draw=none, area legend] table[x index=2,y index=10]{Plots/Data/res3.dat};
                \addplot[ybar, bar width=0.18, fill=green2_plot, draw=none, area legend] table[x index=3,y index=11]{Plots/Data/res3.dat};
            \end{axis}
            \begin{axis}[%
                width=0.44\textwidth,
                height=0.055\textheight,
                at={(0,-405)},
                scale only axis,
                bar shift=0,
                xmin=0.5,
                xmax=15.5,
                xtick={1,3,5,7,9,11,13,15},
                xticklabel style={font=\footnotesize},
                xlabel={Day},
                xlabel style={font=\footnotesize},
                ymin=0.18,
                ymax=0.34,
                ytick={0.2,0.25,0.3},
                yticklabels={200,250,300},
                yticklabel style={font=\footnotesize},
                ylabel style={font=\footnotesize},
                % ylabel={Reserves (MW)},
                axis background/.style={fill=white},
                title style={font=\footnotesize,yshift=-0.6cm},
                title={Area 3},
                ]
                \addplot[ybar, bar width=0.18, fill=blue_plot, draw=none, area legend] table[x index=0,y index=12]{Plots/Data/res3.dat};
                \addplot[ybar, bar width=0.18, fill=yellow_plot, draw=none, area legend] table[x index=1,y index=13]{Plots/Data/res3.dat};
                \addplot[ybar, bar width=0.18, fill=green1_plot, draw=none, area legend] table[x index=2,y index=14]{Plots/Data/res3.dat};
                \addplot[ybar, bar width=0.18, fill=green2_plot, draw=none, area legend] table[x index=3,y index=15]{Plots/Data/res3.dat};
            \end{axis}
        \end{tikzpicture}
    }%
    \vspace{-1.2em}
    \caption{Generation capacity reserved during each day of the simulations.}
    \label{fig:reserves3}
    \vspace{-0.3em}
\end{figure}

==> Plots/plot_time.tex <==
\begin{figure}[!t]
    % \resizebox{0.49\textwidth}{!}{%
        \begin{tikzpicture}
            \begin{axis}[%
                width=0.46\textwidth,
                height=0.18\textheight,
                at={(0,0)},
                xmin=0.7,
                xmax=4.3,
                xtick={1,2,3,4},
                xticklabels={\textit{no lim},\textit{no SPC},\textit{unilateral},\textit{bilateral}},
                xticklabel style={font=\scriptsize},
                xlabel style={font=\footnotesize},
                ymin=0,
                ymax=50,
                ymode=log,
                % ytick={0,25,50},
                % yticklabels={0,25,50},
                yticklabel style={font=\footnotesize},
                ylabel style={font=\footnotesize},
                ylabel={Solver time (min)},
                legend columns=2,
                legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=none, line width=0.2, font=\scriptsize},
                /tikz/every even column/.append style={column sep=0.3cm},
                every axis legend/.append style={column sep=0.3em},
                ]
                \addplot [color=blue_lcc, line width = 1pt, mark=diamond*] table[row sep=crcr]{%
                    1 0.5 \\
                    2 1.5 \\
                    3 1.3 \\
                    4 1.7 \\
                };
                \addplot [color=red, line width = 1pt, mark=diamond*] table[row sep=crcr]{%
                    1 5.8 \\
                    2 12.6 \\
                    3 26.8 \\
                    4 24.6 \\
                };
                \legend{2 area, 3 area}
            \end{axis}
            
        \end{tikzpicture}
    % }%
    \vspace{-0.6em}
    \caption{Solver time comparison.}
    \label{fig:solvtime}
    \vspace{-0.3em}
\end{figure}

==> Plots/plot_validation.tex <==
\begin{figure}[!t]
    \vspace{-0.6em}
        \begin{tikzpicture}
            \begin{axis}[%
                width=0.201\textwidth,
                height=0.08\textheight,
                at={(0in,0in)},
                scale only axis,
                scale only axis,
                xmin=0,
                xmax=9,
                xticklabel style={font=\footnotesize},
                xlabel style={font=\footnotesize},
                xlabel={Time (s)},
                ymin=49.2,
                ymax=50.1,
                yticklabel style={font=\footnotesize},
                ylabel style={font=\footnotesize},
                ylabel={f (Hz)},
                axis background/.style={fill=white},
                title style={font=\footnotesize,yshift=-0.25cm},
                title={Area 1}
                ]
                \addplot[draw=gray_plot,line width=0.5, forget plot] table[x index=0,y index=7]{Plots/Data/data_validation.dat};
                \addplot[area legend, draw=none, fill=white!60!black, fill opacity=0.3, forget plot]
                table[row sep=crcr] {%
                x   y\\
                0   49\\
                0   49.3\\
                10  49.3\\
                10  49\\
                }--cycle;
                \addplot[forget plot] coordinates {(3.2, 49.48)} node[below] {\textcolor{gray_plot}{\scriptsize{\textsc{max ifd} = 0.7 Hz}}};
                \addplot[draw=green1_plot,line width=0.6] table[x index=0,y index=1]{Plots/Data/data_validation.dat};
                \addplot[draw=green2_plot,line width=0.6] table[x index=0,y index=2]{Plots/Data/data_validation.dat};
            \end{axis}
            \begin{axis}[%
                width=0.20\textwidth,
                height=0.08\textheight,
                at={(1.5in,0in)},
                scale only axis,
                scale only axis,
                xmin=0,
                xmax=9,
                xticklabel style={font=\footnotesize},
                xlabel style={font=\footnotesize},
                xlabel={Time (s)},
                ymin=49.2,
                ymax=50.1,
                yticklabels={},
                axis background/.style={fill=white},
                title style={font=\footnotesize,yshift=-0.25cm},
                title={Area 2},
                legend columns=4,
                legend style={at={(-0.1,-0.4)}, anchor=north, draw=none, line width=0.2, font=\scriptsize},
                /tikz/every even column/.append style={column sep=0.3cm},
                every axis legend/.append style={column sep=0.3em},
                ]
                \addplot[draw=gray_plot,line width=0.5, forget plot] table[x index=0,y index=7]{Plots/Data/data_validation.dat};
                \addplot[area legend, draw=none, fill=white!60!black, fill opacity=0.3, forget plot]
                table[row sep=crcr] {%
                x   y\\
                0   49\\
                0   49.3\\
                10  49.3\\
                10  49\\
                }--cycle;
                \addplot[draw=blue_plot,line width=0.6] table[x index=0,y index=3]{Plots/Data/data_validation.dat};
                \addplot[draw=yellow_plot,line width=0.6] table[x index=0,y index=4]{Plots/Data/data_validation.dat};
                \addplot[draw=green1_plot,line width=0.6] table[x index=0,y index=5]{Plots/Data/data_validation.dat};
                \addplot[draw=green2_plot,line width=0.6] table[x index=0,y index=6]{Plots/Data/data_validation.dat};
                \legend{\textit{no lim},\textit{no SPC},\textit{unilateral},\textit{bilateral}}
            \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{IFD following the dimensioning incident in area 2. The left graph shows the IFD in area 1 due to the activation of HVDC SPC.}
    \label{fig:validation}
    \vspace{-0.5em}
\end{figure}

==> Plots/plot_windcorr.tex <==
\begin{figure}[!t]
    \vspace{-0.6em}
    \resizebox{0.49\textwidth}{!}{%
        \begin{tikzpicture}
            \begin{axis}[%
                width=0.44\textwidth,
                height=0.13\textheight,
                at={(0,0)},
                axis y line*=right,
                axis x line=none,
                xmin=0,
                xmax=360,
                % xtick={1,3,5,7,9,11,13,15},
                xticklabels={},
                xlabel style={font=\footnotesize},
                ymin=0,
                ymax=5,
                % ytick={0.7,0.8,0.9},
                % yticklabels={700,800,900},
                yticklabel style={font=\footnotesize},
                ylabel style={font=\footnotesize},
                % ylabel={Wind production (MW)},
                title style={font=\footnotesize,yshift=-0.6cm},
                ]
                \addplot [color=yellow_lcc, line width=1pt, line cap = round] table[x index=0,y index=7]{Plots/Data/windcorr.dat};
            \end{axis}
            \begin{axis}[%
                width=0.44\textwidth,
                height=0.13\textheight,
                at={(0,0)},
                axis y line*=left,
                xmin=0,
                xmax=360,
                % xtick={1,3,5,7,9,11,13,15},
                xticklabels={},
                xlabel style={font=\footnotesize},
                ymin=0,
                ymax=220,
                % ytick={0.7,0.8,0.9},
                % yticklabels={700,800,900},
                yticklabel style={font=\footnotesize},
                ylabel style={font=\footnotesize},
                % ylabel={HVDC support (MW)},
                title style={font=\footnotesize,yshift=-0.6cm},
                title={Area 1},
                legend columns=3,
                legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=none, line width=0.2, font=\scriptsize},
                /tikz/every even column/.append style={column sep=0.3cm},
                every axis legend/.append style={column sep=0.3em},
                ]
                \addplot [draw=blue_lcc, line width = 1pt] table[row sep=crcr]{%
                    -10 1 \\
                    -11 1 \\
                };
                \addplot [draw=lightblue_lcc, line width = 1pt] table[row sep=crcr]{%
                    -10 1 \\
                    -11 1 \\
                };
                \addplot [draw=yellow_lcc, line width = 1pt] table[row sep=crcr]{%
                    -10 1 \\
                    -11 1 \\
                };
                \addplot [color=lightblue_lcc, line width=1pt, line cap = round, forget plot] table[x index=0,y index=4]{Plots/Data/windcorr.dat};
                \addplot [color=blue_lcc, line width=1pt, line cap = round, forget plot] table[x index=0,y index=1]{Plots/Data/windcorr.dat};
                \legend{HVDC support (UCS),HVDC support (BCS),Wind production}
            \end{axis}
            
            \begin{axis}[%
                width=0.44\textwidth,
                height=0.13\textheight,
                at={(0in,-0.8in)},
                axis y line*=right,
                axis x line=none,
                xmin=0,
                xmax=360,
                % xtick={1,3,5,7,9,11,13,15},
                xticklabels={},
                xlabel style={font=\footnotesize},
                ymin=0,
                ymax=2.5,
                % ytick={0.7,0.8,0.9},
                % yticklabels={700,800,900},
                yticklabel style={font=\footnotesize},
                ylabel style={font=\footnotesize,yshift=-3pt},
                ylabel={Wind production (GW)},
                title style={font=\footnotesize,yshift=-0.6cm},
                ]
                \addplot [color=yellow_lcc, line width=1pt, line cap = round] table[x index=0,y index=8]{Plots/Data/windcorr.dat};
            \end{axis}
            \begin{axis}[%
                width=0.44\textwidth,
                height=0.13\textheight,
                at={(0in,-0.8in)},
                axis y line*=left,
                xmin=0,
                xmax=360,
                % xtick={1,3,5,7,9,11,13,15},
                xticklabels={},
                xlabel style={font=\footnotesize},
                ymin=0,
                ymax=220,
                % ytick={0.7,0.8,0.9},
                % yticklabels={700,800,900},
                yticklabel style={font=\footnotesize},
                ylabel style={font=\footnotesize},
                ylabel={HVDC support (MW)},
                title style={font=\footnotesize,yshift=-0.6cm},
                title={Area 2},
                ]
                \addplot [color=lightblue_lcc, line width=1pt, line cap = round, forget plot] table[x index=0,y index=5]{Plots/Data/windcorr.dat};
                \addplot [color=blue_lcc, line width=1pt, line cap = round, forget plot] table[x index=0,y index=2]{Plots/Data/windcorr.dat};
            \end{axis}
            
            \begin{axis}[%
                width=0.44\textwidth,
                height=0.13\textheight,
                at={(0in,-1.6in)},
                axis y line*=right,
                axis x line=none,
                xmin=0,
                xmax=360,
                % xtick={1,3,5,7,9,11,13,15},
                % xticklabels={},
                xlabel style={font=\footnotesize},
                ymin=0,
                ymax=1,
                % ytick={0.7,0.8,0.9},
                % yticklabels={700,800,900},
                yticklabel style={font=\footnotesize},
                ylabel style={font=\footnotesize},
                % ylabel={Wind production (MW)},
                title style={font=\footnotesize,yshift=-0.6cm},
                ]
                \addplot [color=yellow_lcc, line width=1pt, line cap = round] table[x index=0,y index=9]{Plots/Data/windcorr.dat};
            \end{axis}
            \begin{axis}[%
                width=0.44\textwidth,
                height=0.13\textheight,
                at={(0in,-1.6in)},
                axis y line*=left,
                xmin=0,
                xmax=360,
                % xtick={1,3,5,7,9,11,13,15},
                xticklabels={},
                xlabel style={font=\footnotesize},
                ymin=0,
                ymax=50,
                % ytick={0.7,0.8,0.9},
                % yticklabels={700,800,900},
                yticklabel style={font=\footnotesize},
                ylabel style={font=\footnotesize},
                % ylabel={HVDC support (MW)},
                title style={font=\footnotesize,yshift=-0.6cm},
                title={Area 3},
                ]
                \addplot [color=lightblue_lcc, line width=1pt, line cap = round, forget plot] table[x index=0,y index=6]{Plots/Data/windcorr.dat};
                \addplot [color=blue_lcc, line width=1pt, line cap = round, forget plot] table[x index=0,y index=3]{Plots/Data/windcorr.dat};
            \end{axis}
            
        \end{tikzpicture}
    }%
    \vspace{-1.2em}
    \caption{Correlation between HVDC support and wind power production.}
    \label{fig:windcorr}
\end{figure}
